Collective Rabi dynamics of electromagnetically-coupled quantum dot ensembles

Rabi oscillations typify the inherent nonlinearity of optical excitations in quantum dots. Using an integral kernel formulation to solve the 3D Maxwell-Bloch equations in ensembles of up to $10^4$ quantum dots, we observe features in Rabi oscillations due to the interplay of nonlinearity, non-equilibrium excitation, and electromagnetic coupling between the dots. This approach allows us to observe the dynamics of each dot in the ensemble without resorting to spatial averages. Our simulations predict synchronized multiplets of dots that exchange energy, dots that dynamically couple to screen the effect of incident external radiation, localization of the polarization due to randomness and interactions, as well as wavelength-scale regions of enhanced and suppressed polarization.

==> figures/density_stats.tex <==




\usepgfplotslibrary{colorbrewer}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{patterns}
\usetikzlibrary{pgfplots.groupplots}
\usetikzlibrary{spy}

\begin{tikzpicture}[
    spy using outlines={circle, magnification=12, connect spies},
  ]
  \begin{groupplot}[
      group style={
          group name=my plots,
          group size=1 by 2,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          vertical sep=2pt,
      },
      width=\columnwidth,
      height=0.618034\columnwidth,
      xlabel={Time (\si{\pico\second})},
      xmin = 0, xmax = 30,
      ymin = 0, ymax = 1,
      minor x tick num={4},
      minor y tick num={4},
      enlargelimits = 0.10,
      legend pos=south east,
      cycle list/Set1-3
  ]
  \nextgroupplot[ylabel style={align=center}, ylabel={Population\\(pair only)}]
    \addplot+[smooth, thick, no marks] table[x = time, y = p1] {pair_density_stats.dat};
    \addlegendentry{$\rho_{00}^{\qty(1)}(t)$}

    \addplot+[smooth, thick, no marks] table[x = time, y = p2] {pair_density_stats.dat};
    \addlegendentry{$\rho_{00}^{\qty(2)}(t)$}

    \addplot[smooth, thick, dashed, no marks] table[x = time, y = lone] {pair_density_stats.dat};
    \addlegendentry{$\tilde{\vb{E}}_L$-only}

    \node[] at (axis cs: 0,0) {(a)};

  \nextgroupplot[ylabel style={align=center}, ylabel={Population\\(neighborhood)}]
    \addplot+[smooth, thick, no marks] table[x = time, y = p1] {high_density_stats.dat};
    \addlegendentry{$\rho_{00}^{\qty(1)}(t)$}

    \addplot+[smooth, thick, no marks] table[x = time, y = p2] {high_density_stats.dat};
    \addlegendentry{$\rho_{00}^{\qty(2)}(t)$}

    \foreach \n in {5, ..., 46}
    {
      \addplot[smooth, thick, opacity = 0.2] table[x = time, y index={\n}] {high_density_stats.dat};
    }
    \addlegendentry{Neighborhood}

    \node[] at (axis cs: 0,0) {(b)};

  \end{groupplot}

\end{tikzpicture}


==> figures/inhomogeneous/inhomog_aggregate.tex <==
\usepgfplotslibrary{colorbrewer}
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}[]
  \begin{groupplot}[
      group style={
          group name=my plots,
          group size=2 by 2,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          ylabels at=edge left,
          yticklabels at=edge left,
          vertical sep=2pt,
          horizontal sep=2pt,
      },
      width=0.5\textwidth,
      height=0.618034\columnwidth,
      %xlabel={Length (\si{\micro\meter})},
      %xmin = 0, xmax = 30,
      %ymin = 0, ymax = 1,
      %minor x tick num={4},
      %minor y tick num={4},
      enlargelimits = 0.03,
      legend pos=south east,
      legend style={empty legend},
      cycle list/Set1-3
  ]
    \nextgroupplot[]
      \addplot[] graphics[xmin=-2.2, xmax=2.2, ymin=0.32, ymax=0.37] {figures/inhomogeneous/0_0meV.png};
      \addlegendentry{\SI{0}{\milli\eV}}

    \nextgroupplot[]
      \addplot[] graphics[xmin=-2.2, xmax=2.2, ymin=0.32, ymax=0.37] {figures/inhomogeneous/0_2meV.png};
      \addlegendentry{\SI{0.2}{\milli\eV}}

    \nextgroupplot[]
      \addplot[] graphics[xmin=-2.2, xmax=2.2, ymin=0.32, ymax=0.37] {figures/inhomogeneous/0_4meV.png};
      \addlegendentry{\SI{0.4}{\milli\eV}}

    \nextgroupplot[]
      \addplot[] graphics[xmin=-2.2, xmax=2.2, ymin=0.32, ymax=0.37] {figures/inhomogeneous/0_6meV.png};
      \addlegendentry{\SI{0.6}{\milli\eV}}

  \end{groupplot}

\end{tikzpicture}


==> figures/time_basis_function.tex <==
\begin{tikzpicture}[
  declare function = {
    basis(\x) = 
      and(-1 <= \x, \x < 0)*(1+x)*(2+x)*(3+x)/6 +
      and(0  <= \x, \x < 1)*(1-x)*(1+x)*(2+x)/2 +
      and(1  <= \x, \x < 2)*(1-x)*(2-x)*(1+x)/2 + 
      and(2  <= \x, \x < 3)*(1-x)*(2-x)*(3-x)/6 + 
      or(\x <-1, \x > 3)*0;
  }
  ]

  \begin{axis}[width=\columnwidth, height=0.61803398875\columnwidth,
      %xtick={-4, -3, -2, -1},
      minor x tick num={4},
      minor y tick num={4},
      %xticklabels={$-4\Delta t$, $-3\Delta t$, $-2\Delta t$, $-\Delta t$}
  ]
  
  \addplot[very thick, domain=-1:3, smooth, samples=256] {basis(x)};
  \end{axis}
\end{tikzpicture}


==> figures/visit.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    colormap={spectral}{
      rgb255=(94, 79, 162)
      rgb255=(50, 136, 189)
      rgb255=(102, 194, 165)
      rgb255=(171, 221, 164)
      rgb255=(230, 245, 152)
      rgb255=(255, 255, 191)
      rgb255=(254, 224, 139)
      rgb255=(253, 174, 97)
      rgb255=(244, 109, 67)
      rgb255=(213, 62, 79)
      rgb255=(158, 1, 66)
    }
  }
  \begin{axis}[grid=major,
    xmin = -0.2, xmax = 0.2,
    ymin = -0.2, ymax = 0.2,
    zmin = -0.2, zmax = 0.2,
    x dir=reverse, %indicate left-handed coordinate system
    3d box,
    colormap/bluered,
    colorbar,
    colorbar style = {
      ymin = 0,
      ymax = 0.5,
      plot graphics/ymin=0,
      plot graphics/ymax=0.5,
      colormap name=spectral
    }
  ]
    \addplot3 graphics[points={% important
        (0.15, 0.15, -0.15) => (1836, 2072-581)
        (0.15, 0.15, 0.15)  => (948, 2072-840)
        (0.15, -0.15, 0.15) => (948, 2072-1899)
        (-0.10, 0.15, 0.15) => (357, 2072-571)
      }] {figures/new_no_box.png};
  \end{axis}
\end{tikzpicture}


==> figures/visit_ipr.tex <==


\usetikzlibrary{pgfplots.groupplots}

\begin{tikzpicture}[trim axis left]
  \begin{axis}[
      width=\columnwidth,
      height=0.618034\columnwidth,
      xlabel={Time (\si{\pico\second})},
      ylabel={IPR},
      minor x tick num={4},
      minor y tick num={4},
      enlargelimits = 0.1
  ]
    \addplot[smooth, thick, no marks] table[x = {time}, y={ipr}] {ipr.dat};
    \draw[dashed, opacity=0.2] (axis cs:12,-1) -- (axis cs:12,1) {};
  \end{axis}
\end{tikzpicture}

